Constituent Counting Rules and Exotic Hadrons

The constituent counting rules, i.e., the scaling behavior of amplitudes (in terms of the number of fundamental constituents) for exclusive processes when high energy scales are present, have been known for decades, and have been borne out in a number of experiments. Such scaling would be sensitive, in particular, to possible exotic multiquark content. Here we examine how one may use the rules to test for pentaquarks in electroproduction, or for tetraquarks in e^+ e^- annihilation. An interesting new type of scaling (separate Mandelstam s and t behavior) arises in the forward scattering direction. The correct scaling arises naturally in AdS/QCD, in which the amplitudes can be computed explicitly.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

